Legion: Best-First Concolic Testing

Concolic execution and fuzzing are two complementary coverage-based testing techniques. How to achieve the best of both remains an open challenge. To address this research problem, we propose and evaluate Legion. Legion re-engineers the Monte Carlo tree search (MCTS) framework from the AI literature to treat automated test generation as a problem of sequential decision-making under uncertainty. Its best-first search strategy provides a principled way to learn the most promising program states to investigate at each search iteration, based on observed rewards from previous iterations. Legion incorporates a form of directed fuzzing that we call approximate path-preserving fuzzing (APPFuzzing) to investigate program states selected by MCTS. APPFuzzing serves as the Monte Carlo simulation technique and is implemented by extending prior work on constrained sampling. We evaluate Legion against competitors on 2531 benchmarks from the coverage category of Test-Comp 2020, as well as measuring its sensitivity to hyperparameters, demonstrating its effectiveness on a wide variety of input programs.

==> Figures/AckermannInTree.tex <==
\begin {tikzpicture}[
  transform canvas={scale=1.9},
  yshift=10, xshift=30,
  auto, node distance =0.8cm and 0.8cm, on grid, semithick,
  state/.style = {circle, top color=white, bottom color=white, 
                  draw, black, text=black, line width=0.1mm,
                  , scale=0.1mm},
  corner/.style = {rectangle, top color=white, bottom color=white, 
                  draw, white, text=black, scale=0.5},
]

\draw[pattern=north east lines, pattern color=black, line width=0.1mm] (1.2,0) -- (1.6, 0.692) -- (2, 0);

\node[state]  (Entry) at (1, 1.73) {};
\node[corner] (EntryNote) [right  = 1.3 of Entry] {~Program entry state};
\path[->, dashed, line width=0.1mm] (Entry) edge [] (EntryNote);

\node[state] (Fuzzing) [below right = 0.693 and 0.4 of Entry] {};
\node[corner] (FuzzingNote) [right  = 1.1 of Fuzzing] {Rare branch};
\path[->, dashed, line width=0.1mm] (Fuzzing) edge [] (FuzzingNote);

\node[state] (Dashed) [below right = 1.038 and 0.6 of Entry] {};
\node[state] (Node5) [below right = 1.038 and 0.2 of Entry] {};

\node[state] (Node1) [below left = 0.693 and 0.4 of Entry] {};
\node[state] (Node2) [below left = 1.039 and 0.6 of Entry] {};
\node[state] (Node3) [below left = 1.039 and 0.2 of Entry] {};
\node[corner, scale=1, fill=transparent] (Node4) [below = 0.8 of Node1] {\begin{tabular}{c} ... \\ log(n,m) \\ ...... \end{tabular}};

\coordinate  (Uncovered) at (1.6, 0.481);
\node[corner] (UncoveredNote) [right = 0.31 of Uncovered]
{\begin{tabular}{l}Unknown paths\end{tabular}};
\path[->, dashed, line width=0.1mm] (Uncovered) edge [] (UncoveredNote);

\coordinate  (Covered) at (1.2, 0.225);
\node[corner] (CoveredNote) [right  = 0.9 of Covered] {Observed paths};
\path[->, dashed, line width=0.1mm] (Covered) edge [] (CoveredNote);

\node[corner, scale=1] (Node6) [below right = 0.3 and 0.05 of Node5] {...};
\node[corner, scale=1] (Node7) [below left = 0.6 and 0.1 of Node5] {...};

\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=0pt},yshift=-1pt, line width=0.1mm] 
(0.801,0) -- (2, 0) node [black,midway,xshift=0pt, yshift=-10pt, scale=0.475] {Score: estimate the likelihood of finding new paths};

\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=0pt}, xshift=-3pt, yshift=0pt, line width=0.1mm] 
(1, 1.73) -- (0, 0) node [black,midway,xshift=-27.5pt, yshift=-18pt, scale=0.475, rotate=60] 
{\begin{tabular}{c} A concrete execution trace \\ of the common branch \end{tabular}} ;

\draw[line width=0.1mm, dashed] (0,0) -- (Node2);
\draw[line width=0.1mm] (Node1) -- (Node2);
\draw[line width=0.1mm] (Node1) -- (Node3);
\draw[line width=0.1mm, dashed] (Node4) -- (Node2);
\draw[line width=0.1mm, dashed] (Node4) -- (Node3);

\draw[line width=0.1mm] (Node1) -- (Entry) -- (Fuzzing);
\draw[line width=0.1mm] (0.801,0) -- (Node5) -- (Fuzzing) -- (Dashed);
\draw[line width=0.1mm] (1.2,0) -- (Dashed) -- (2, 0);

\end{tikzpicture}


==> Figures/MCTS-Phases.tex <==
\begin{adjustbox}{width=\textwidth}
\begin {tikzpicture}[
  auto, node distance =0.8cm and 0.8cm, on grid, semithick,
  stepp/.style = {rectangle, top color=white, bottom color=white, 
                  draw, white, text=black, minimum width=2 cm},
  state/.style = {circle, top color=white, bottom color=white, 
                  draw, black, text=black, minimum width=0.001 cm},
  solid/.style = {circle, top color=black, bottom color=black, 
                  draw, black, text=black, minimum width=0.001 cm},                
  simul/.style = {rectangle, top color=white, bottom color=white, 
                  draw, black, text=black, minimum width=0.001 cm},
  corner/.style = {rectangle, top color=white, bottom color=white, 
                  draw, white, text=black, minimum width=0cm},
]

\node[stepp]                   (T1)     []               {\textbf{\large Selection}};
\node[solid, line width=0.5mm] (N1_1_1) [below = of T1]             {};
\node[solid]                   (N1_2_1) [below left  = of N1_1_1]   {};
\node[solid, line width=0.5mm] (N1_2_2) [below       = of N1_1_1]   {};
\node[simul]                   (S1_1_1) [below right = of N1_1_1]   {};
\node[state]                   (N1_3_1) [below left  = 0.8 and 0.8 of N1_2_1] {};
\node[simul]                   (S1_2_1) [below left = 0.8 and 0.3 of N1_2_1] {};
\node[state, dashed]           (N1_3_2) [below left  = 0.8 and 0.7 of N1_2_2] {};
\node[state, dashed]           (N1_3_3) [below left  = 0.8 and 0.2 of N1_2_2] {};
\node[state]                   (N1_3_4) [below right = 0.8 and 0.3 of N1_2_2] {};
\node[simul]                   (S1_2_2) [below right = 0.8 and 0.8 of N1_2_2] {};

\node[simul, line width=0.5mm] (S1_3_4) [below right = 0.8 and 0.8 of N1_2_2] {};
\node[state]                   (N1_4_1) [below = of N1_3_1]                   {};
\node[state, dashed]           (N1_4_2) [below = of S1_2_1]                   {};
\node[state, dashed]           (N1_4_3) [below = of N1_3_2]                   {};
\node[state, dashed]           (N1_4_6) [below = of N1_3_3]                   {};
\node[state]                   (N1_4_4) [below = of N1_3_4]                   {};
\node[state]                   (N1_4_5) [below right = 0.8 and 0.5 of N1_3_4] {};
\node[state]                   (N1_5_1) [below = of N1_4_1]               {};
\node[state, dashed]           (N1_5_2) [below = of N1_4_2]               {};
\node[state, dashed]           (N1_5_3) [below = of N1_4_3]               {};
\node[state]                   (N1_5_4) [below = of N1_4_4]               {};
\node[state]                   (N1_5_5) [below = of N1_4_5]               {};
\node[state, dashed]           (N1_5_6) [below = of N1_4_6]               {};

\path (N1_1_1) edge                        (N1_2_1);
\path (N1_1_1) edge [->, line width=0.5mm] (N1_2_2);
\path (N1_1_1) edge                        (S1_1_1);
\path (N1_2_1) edge                        (N1_3_1);
\path (N1_2_1) edge                        (S1_2_1);
\path (N1_2_2) edge [dashed]               (N1_3_2);
\path (N1_2_2) edge [dashed]               (N1_3_3);
\path (N1_2_2) edge                        (N1_3_4);
\path (N1_2_2) edge [->, line width=0.5mm] (S1_2_2);
\path (N1_3_1) edge                        (N1_4_1);
\path (N1_3_2) edge [dashed]               (N1_4_2);
\path (N1_3_2) edge [dashed]               (N1_4_3);
\path (N1_3_3) edge [dashed]               (N1_4_6);
\path (N1_3_4) edge                        (N1_4_4);
\path (N1_3_4) edge                        (N1_4_5);
\path (N1_4_1) edge                        (N1_5_1);
\path (N1_4_2) edge [dashed]               (N1_5_2);
\path (N1_4_3) edge [dashed]               (N1_5_3);
\path (N1_4_4) edge                        (N1_5_4);
\path (N1_4_5) edge                        (N1_5_5);
\path (N1_4_6) edge [dashed]               (N1_5_6);

\node[stepp]                   (T2)     [right =4cm of T1]           {\textbf{\large Simulation}};
\node[solid] (N2_1_1) [below = of T2]             {};
\node[solid]                   (N2_2_1) [below left  = of N2_1_1]   {};
\node[solid] (N2_2_2) [below       = of N2_1_1]   {};
\node[simul]                   (S2_1_1) [below right = of N2_1_1]   {};
\node[state]                   (N2_3_1) [below left  = 0.8 and 0.8 of N2_2_1] {};
\node[simul]                   (S2_2_1) [below left = 0.8 and 0.3 of N2_2_1] {};
\node[state, dashed, line width=0.5mm] (N2_3_2) [below left  = 0.8 and 0.7 of N2_2_2] {};
\node[state, dashed]           (N2_3_3) [below left  = 0.8 and 0.2 of N2_2_2] {};
\node[state]                   (N2_3_4) [below right = 0.8 and 0.3 of N2_2_2] {};
\node[simul]                   (S2_2_2) [below right = 0.8 and 0.8 of N2_2_2] {};
\node[simul] (S2_3_4) [below right = 0.8 and 0.8 of N2_2_2] {};
\node[state]                   (N2_4_1) [below = of N2_3_1]                   {};
\node[state, dashed]           (N2_4_2) [below = of S2_2_1]                   {};
\node[state, dashed, line width=0.5mm] (N2_4_3) [below = of N2_3_2]                   {};
\node[state, dashed]           (N2_4_6) [below = of N2_3_3]                   {};
\node[state]                   (N2_4_4) [below = of N2_3_4]                   {};
\node[state]                   (N2_4_5) [below right = 0.8 and 0.5 of N2_3_4] {};
\node[state]                   (N2_5_1) [below = of N2_4_1]               {};
\node[state, dashed]           (N2_5_2) [below = of N2_4_2]               {};
\node[state, dashed, line width=0.5mm] (N2_5_3) [below = of N2_4_3]               {};
\node[state]                   (N2_5_4) [below = of N2_4_4]               {};
\node[state]                   (N2_5_5) [below = of N2_4_5]               {};
\node[state, dashed]           (N2_5_6) [below = of N2_4_6]               {};

\path (N2_1_1) edge                        (N2_2_1);
\path (N2_1_1) edge  (N2_2_2);
\path (N2_1_1) edge                        (S2_1_1);
\path (N2_2_1) edge                        (N2_3_1);
\path (N2_2_1) edge                        (S2_2_1);
\path (N2_2_2) edge [dashed, line width=0.5mm] (N2_3_2);
\path (N2_2_2) edge [dashed]               (N2_3_3);
\path (N2_2_2) edge                        (N2_3_4);
\path (N2_2_2) edge  (S2_2_2);
\path (N2_3_1) edge                        (N2_4_1);
\path (N2_3_2) edge [dashed]               (N2_4_2);
\path (N2_3_2) edge [dashed, line width=0.5mm] (N2_4_3);
\path (N2_3_3) edge [dashed]               (N2_4_6);
\path (N2_3_4) edge                        (N2_4_4);
\path (N2_3_4) edge                        (N2_4_5);
\path (N2_4_1) edge                        (N2_5_1);
\path (N2_4_2) edge [dashed]               (N2_5_2);
\path (N2_4_3) edge [dashed, line width=0.5mm] (N2_5_3);
\path (N2_4_4) edge                        (N2_5_4);
\path (N2_4_5) edge                        (N2_5_5);
\path (N2_4_6) edge [dashed]               (N2_5_6);

\node[stepp]                   (T3)     [right =4cm of T2]           {\textbf{\large Expansion}};
\node[solid] (N3_1_1) [below = of T3]             {};
\node[solid]                   (N3_2_1) [below left  = of N3_1_1]   {};
\node[solid] (N3_2_2) [below       = of N3_1_1]   {};
\node[simul]                   (S3_1_1) [below right = of N3_1_1]   {};
\node[state]                   (N3_3_1) [below left  = 0.8 and 0.8 of N3_2_1] {};
\node[simul]                   (S3_2_1) [below left = 0.8 and 0.3 of N3_2_1] {};
\node[state, line width=0.5mm] (N3_3_2) [below left  = 0.8 and 0.7 of N3_2_2] {};
\node[state, dashed]           (N3_3_3) [below left  = 0.8 and 0.2 of N3_2_2] {};
\node[state]                   (N3_3_4) [below right = 0.8 and 0.3 of N3_2_2] {};
\node[simul]                   (S3_2_2) [below right = 0.8 and 0.8 of N3_2_2] {};
\node[simul] (S3_3_4) [below right = 0.8 and 0.8 of N3_2_2] {};
\node[state]                   (N3_4_1) [below = of N3_3_1]                   {};
\node[state, dashed]           (N3_4_2) [below = of S3_2_1]                   {};
\node[state, line width=0.5mm] (N3_4_3) [below = of N3_3_2]                   {};
\node[state, dashed]           (N3_4_6) [below = of N3_3_3]                   {};
\node[state]                   (N3_4_4) [below = of N3_3_4]                   {};
\node[state]                   (N3_4_5) [below right = 0.8 and 0.5 of N3_3_4] {};
\node[state]                   (N3_5_1) [below = of N3_4_1]               {};
\node[state, dashed]           (N3_5_2) [below = of N3_4_2]               {};
\node[state, line width=0.5mm] (N3_5_3) [below = of N3_4_3]               {};
\node[state]                   (N3_5_4) [below = of N3_4_4]               {};
\node[state]                   (N3_5_5) [below = of N3_4_5]               {};
\node[state, dashed]           (N3_5_6) [below = of N3_4_6]               {};

\path (N3_1_1) edge                        (N3_2_1);
\path (N3_1_1) edge  (N3_2_2);
\path (N3_1_1) edge                        (S3_1_1);
\path (N3_2_1) edge                        (N3_3_1);
\path (N3_2_1) edge                        (S3_2_1);
\path (N3_2_2) edge [line width=0.5mm]     (N3_3_2);
\path (N3_2_2) edge [dashed]               (N3_3_3);
\path (N3_2_2) edge                        (N3_3_4);
\path (N3_2_2) edge (S3_2_2);
\path (N3_3_1) edge                        (N3_4_1);
\path (N3_3_2) edge [dashed]               (N3_4_2);
\path (N3_3_2) edge [line width=0.5mm]     (N3_4_3);
\path (N3_3_3) edge [dashed]               (N3_4_6);
\path (N3_3_4) edge                        (N3_4_4);
\path (N3_3_4) edge                        (N3_4_5);
\path (N3_4_1) edge                        (N3_5_1);
\path (N3_4_2) edge [dashed]               (N3_5_2);
\path (N3_4_3) edge [line width=0.5mm]     (N3_5_3);
\path (N3_4_4) edge                        (N3_5_4);
\path (N3_4_5) edge                        (N3_5_5);
\path (N3_4_6) edge [dashed]               (N3_5_6);

\node[stepp]                   (T4)     [right =4cm of T3]  {\textbf{\large Back-propagation}};
\node[solid, line width=0.5mm] (N4_1_1) [below = of T4]             {};
\node[solid]                   (N4_2_1) [below left  = of N4_1_1]   {};
\node[solid, line width=0.5mm] (N4_2_2) [below       = of N4_1_1]   {};
\node[simul]                   (S4_1_1) [below right = of N4_1_1]   {};
\node[state]                   (N4_3_1) [below left  = 0.8 and 0.8 of N4_2_1] {};
\node[simul]                   (S4_2_1) [below left  = 0.8 and 0.3 of N4_2_1] {};
\node[state, line width=0.5mm]           (N4_3_2) [below left  = 0.8 and 0.7 of N4_2_2] {};
\node[state, dashed]           (N4_3_3) [below left  = 0.8 and 0.2 of N4_2_2] {};
\node[state]                   (N4_3_4) [below right = 0.8 and 0.3 of N4_2_2] {};
\node[simul]                   (S4_2_2) [below right = 0.8 and 0.8 of N4_2_2] {};
\node[simul] (S4_3_4) [below right = 0.8 and 0.8 of N4_2_2] {};
\node[state]                   (N4_4_1) [below = of N4_3_1]                   {};
\node[state, dashed]           (N4_4_2) [below = of S4_2_1]                   {};
\node[state, line width=0.5mm]           (N4_4_3) [below = of N4_3_2]                   {};
\node[state, dashed]           (N4_4_6) [below = of N4_3_3]                   {};
\node[state]                   (N4_4_4) [below = of N4_3_4]                   {};
\node[state]                   (N4_4_5) [below right = 0.8 and 0.5 of N4_3_4] {};
\node[state]                   (N4_5_1) [below = of N4_4_1]               {};
\node[state, dashed]           (N4_5_2) [below = of N4_4_2]               {};
\node[state, line width=0.5mm]           (N4_5_3) [below = of N4_4_3]               {};
\node[state]                   (N4_5_4) [below = of N4_4_4]                  {};
\node[state]                   (N4_5_5) [below = of N4_4_5]               {};
\node[state, dashed]           (N4_5_6) [below = of N4_4_6]               {};

\path (N4_1_1) edge                        (N4_2_1);
\path (N4_1_1) edge [<-, line width=0.5mm]  (N4_2_2);
\path (N4_1_1) edge                        (S4_1_1);
\path (N4_2_1) edge                        (N4_3_1);
\path (N4_2_1) edge                        (S4_2_1);
\path (N4_2_2) edge [<-, line width=0.5mm]               (N4_3_2);
\path (N4_2_2) edge [dashed]               (N4_3_3);
\path (N4_2_2) edge                        (N4_3_4);
\path (N4_2_2) edge  (S4_2_2);
\path (N4_3_1) edge                        (N4_4_1);
\path (N4_3_2) edge [dashed]               (N4_4_2);
\path (N4_3_2) edge [<-, line width=0.5mm]             (N4_4_3);
\path (N4_3_3) edge [dashed]               (N4_4_6);
\path (N4_3_4) edge                        (N4_4_4);
\path (N4_3_4) edge                        (N4_4_5);
\path (N4_4_1) edge                        (N4_5_1);
\path (N4_4_2) edge [dashed]               (N4_5_2);
\path (N4_4_3) edge [<-, line width=0.5mm]              (N4_5_3);
\path (N4_4_4) edge                        (N4_5_4);
\path (N4_4_5) edge                        (N4_5_5);
\path (N4_4_6) edge [dashed]               (N4_5_6);

\node[corner]                   (T5)     [right =3cm of T4]  {};
\node[corner]                   (T6)     [below =4.5cm of T5]  {};
\node[corner]                   (T0)     [left  =2.5cm of T1]  {};
\node[corner]                   (T7)     [below =4.5cm of T0]  {};

\path (T1) edge [->, line width=0.5mm]              (T2);
\path (T2) edge [->, line width=0.5mm]              (T3);
\path (T3) edge [->, line width=0.5mm]              (T4);
\draw (T4) edge [->, line width=0.5mm] (T5);
\draw (T5) edge [->, line width=0.5mm] (T6);
\draw (T6) edge [->, line width=0.5mm] (T7);
\draw (T7) edge [->, line width=0.5mm] (T0);
\draw (T0) edge [->, line width=0.5mm] (T1);

\end{tikzpicture}
\end{adjustbox}


